TRICE: A Channel Estimation Framework for RIS-Aided Millimeter-Wave MIMO Systems

We consider the channel estimation problem in point-to-point reconfigurable intelligent surface (RIS)-aided millimeter-wave (mmWave) MIMO systems. By exploiting the low-rank nature of mmWave channels in the angular domains, we propose a non-iterative Two-stage RIS-aided Channel Estimation (TRICE) framework, where every stage is formulated as a multidimensional direction-of-arrival (DOA) estimation problem. As a result, our TRICE framework is very general in the sense that any efficient multidimensional DOA estimation solution can be readily used in every stage to estimate the associated channel parameters. Numerical results show that the TRICE framework has a lower training overhead and a lower computational complexity, as compared to benchmark solutions.

==> texresults/texFigs/fig1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle,rounded corners, magnification=4,connect spies,width=5cm,height=1cm}]
\begin{axis}
[
width=\plotwidth,
height=\plotheight,
ymode=log,
xmin=2,
xmax=5,
ymin=1e-5,
ymax= 0,
ylabel={NMSE},
xlabel={SNR [dB]},
xtick={1,2,3,4,5,6,7},
xticklabels = {
	\strut -5,
	\strut 0,
	\strut 5,
	\strut 10,
	\strut 15,
	\strut 20,
},       
% title = $K$ \text{=} 32 ,
%grid=major,
%minor tick num=2,
line width=1.1pt,
mark repeat = 1,
legend entries={LS,TRICE-BES, TRICE-CS (C.1), TRICE-CS (C.2), Joint-CS \cite{CSGrid}},
legend style={
	legend cell align=left,
	legend pos=south west,
	font=\small},
]


%\addlegendimage{only marks, cyan, mark = o}
%\addlegendimage{only marks, blue, mark = square}
%%\addlegendimage{only marks, red, mark = o}    
%%\addlegendimage{only marks, black, mark= triangle}
%%% \addlegendimage{only marks, black,  mark= square}
%%%
%%%
%\addlegendimage{solid, black, no marks}
%\addlegendimage{dashed, black, no marks}
%%%%\addlegendimage{dash dot, black, no marks}


\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig1_2_2.txt}\tableDataA
%\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig1_2_3.txt}\tableDataB



\addplot [solid, mark = star,mark options={solid}, draw= black] 
table[x = Ind,  y=d5] from \tableDataA; 
\addplot [solid, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataA; 
\addplot [solid, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d4] from \tableDataA; 
\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataA; 
\addplot [solid, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataA; 




%\addplot [dashed, mark = triangle,mark options={solid}, draw= red] 
%table[x = Ind,  y=d1] from \tableDataB; 
%\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d2] from \tableDataB; 
%\addplot [dashed, mark = o,mark options={solid}, draw= black] 
%table[x = Ind,  y=d3] from \tableDataB; 
%\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d4] from \tableDataB; 

%
%\draw (3.5,0.065) ellipse (0.1cm and 0.1cm);
%\node[text width=3cm] at (4,0.41) {C.1};
%\draw [black, -> ] (3.5,0.075) -- (3.5,0.32);
%
%%\draw (4.5,0.024) ellipse (0.2cm and 0.2cm);
%%\node[text width=3cm] at (5.5,0.003) {C.2};
%%\draw [green, -> ] (4.5,0.016) -- (4.5,0.0042);
%
%
%\draw (3.29,0.02) ellipse (0.1cm and 0.1cm);
%\draw [black, -> ] (3.29,0.017) -- (3.29,0.0051);
%\node[text width=3cm] at (3.8,0.0035) {C.2};


\node[text width=3cm] at (4.2,0.00005) {$L_\text{T} = 2$, $L_\text{R} = 2$};

\node[text width=5cm] at (3.95,3.9) {C.1: $\beta_{\text{T}} =\beta_{\text{R}} =\beta^{\text{v}}_{\text{S}} =\beta^{\text{h}}_{\text{S}} = 1$};
\node[text width=5cm] at (3.95,1) {C.2: $\beta_{\text{T}} =2, \beta_{\text{R}} =4, \beta^{\text{v}}_{\text{S}} =\beta^{\text{h}}_{\text{S}} = 8$};


\end{axis}
\end{tikzpicture}


==> texresults/texFigs/fig2.tex <==

\begin{tikzpicture}[spy using outlines={rectangle,rounded corners, magnification=4,connect spies,width=5cm,height=1cm}]
\begin{axis}
[
width=\plotwidth,
height=\plotheight,
ymode=log,
xmin=2,
xmax=5,
ymin=1e-5,
ymax= 0,
ylabel={NMSE},
xlabel={SNR [dB]},
xtick={1,2,3,4,5,6},
xticklabels = {
	\strut -5,
	\strut 0,
	\strut 5,
	\strut 10,
	\strut 15,
	\strut 20,
},       
% title = $K$ \text{=} 32 ,
%grid=major,
%minor tick num=2,
line width=1.1pt,
mark repeat = 1,
legend entries={TRICE-BES, TRICE-CS (C.2), Joint-CS \cite{CSGrid}, $L = 2 \text{ }(L_\text{T} = 1$\text{, }$L_\text{R} = 2)$, $L = 4 \text{ }(L_\text{T} = 2$\text{, }$L_\text{R} = 2)$, $L = 6 \text{ } (L_\text{T} = 2$\text{, }$L_\text{R} = 3)$ }, 
legend style={
	legend cell align=left,
	legend pos=south west,
	font=\small},
]


\addlegendimage{only marks, red, mark = triangle}
\addlegendimage{only marks, blue, mark = square}
\addlegendimage{only marks, cyan, mark = o}    
%%\addlegendimage{only marks, black, mark= triangle}
%%% \addlegendimage{only marks, black,  mark= square}
%%%
%%%
\addlegendimage{solid, black, no marks}
\addlegendimage{dashed, black, no marks}
\addlegendimage{dash dot, black, no marks}


\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig1_1_2.txt}\tableDataA
\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig1_2_2.txt}\tableDataB
\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig1_2_3.txt}\tableDataC


%\pgfplotstableread[col sep=comma]{texFigs/data/CRB_2_3_6_6_36.txt}\tableDataB


\addplot [solid, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataA; 
\addplot [solid, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataA; 
\addplot [solid, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataA; 


\addplot [dashed, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataB; 
\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataB; 
\addplot [dashed, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataB; 


\addplot [dash dot, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataC; 
\addplot [dash dot, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataC; 
\addplot [dash dot, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataC; 


%\addplot [dash dot, mark = triangle,mark options={solid}, draw= red] 
%table[x = Ind,  y=d2] from \tableDataC; 
%\addplot [dash dot, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d3] from \tableDataC; 
%\addplot [dash dot, mark = o,mark options={solid}, draw= black] 
%table[x = Ind,  y=d4] from \tableDataC; 


%\addplot [dashed, mark = o,mark options={solid}, draw= cyan] 
%table[x = Ind,  y=d1] from \tableDataB; 
%\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=c1] from \tableDataB; 

%\draw (3.5,0.18) ellipse (0.2cm and 0.3cm);
%\node[text width=3cm] at (5,1.01) {Codebook 1};
%
%\draw (4.3,-22.8) ellipse (0.2cm and 0.7cm);
%

%\node[text width=3cm] at (4.7,-28) {$N_r = 8$};

\node[text width=5cm] at (3.8,1) {C.2: $\beta_{\text{T}} =2, \beta_{\text{R}} =4, \beta^{\text{v}}_{\text{S}} =\beta^{\text{h}}_{\text{S}} = 8$};


\end{axis}
\end{tikzpicture}


==> texresults/texFigs/fig3.tex <==

\begin{tikzpicture}[spy using outlines={rectangle,rounded corners, magnification=4,connect spies,width=5cm,height=1cm}]
\begin{axis}
[
width=\plotwidth,
height=\plotheight,
ymode=log,
xmin=1,
xmax=5,
ymin=1e-2,
ymax= 0,
ylabel={NMSE},
xlabel={$K_{\text{T}}$},
xtick={1,2,3,4,5},
xticklabels = {
	\strut 4,
	\strut 6,
	\strut 8,
	\strut 10,
	\strut 12,
},       
% title = $K$ \text{=} 32 ,
%grid=major,
%minor tick num=2,
line width=1.1pt,
mark repeat = 1,
legend entries={TRICE-BES, TRICE-CS (C.2), Joint-CS \cite{CSGrid}, $K_{\text{S}} = 4 \text{ } [2\times 2]$, $K_{\text{S}} = 16 \text{ } [4 \times 4]$},
legend style={
	legend cell align=left,
	legend pos=north east,
	font=\small},
]


\addlegendimage{only marks, red, mark = triangle}
\addlegendimage{only marks, blue, mark = square}
\addlegendimage{only marks, cyan, mark = o}    
%\addlegendimage{only marks, black, mark= triangle}
%% \addlegendimage{only marks, black,  mark= square}

\addlegendimage{solid, black, no marks}
\addlegendimage{dashed, black, no marks}
%\addlegendimage{dash dot, black, no marks}


\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig3_4.txt}\tableDataA
\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig3_16.txt}\tableDataB
%\pgfplotstableread[col sep=comma]{texresults/texFigs/data/fig3_16.txt}\tableDataC





\addplot [solid, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataA; 
\addplot [solid, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataA; 
\addplot [solid, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataA; 



\addplot [dashed, mark = triangle,mark options={solid}, draw= red] 
table[x = Ind,  y=d1] from \tableDataB; 
\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
table[x = Ind,  y=d2] from \tableDataB; 
\addplot [dashed, mark = o,mark options={solid}, draw= cyan] 
table[x = Ind,  y=d3] from \tableDataB; 


\node[text width=3cm] at (2.2,0.025) {$L_\text{T} = 2$, $L_\text{R} = 2$};

\node[text width=5cm] at (2.75,0.015) {C.2: $\beta_{\text{T}} =2, \beta_{\text{R}} =4, \beta^{\text{v}}_{\text{S}} =\beta^{\text{h}}_{\text{S}} = 8$};

%
%
%\addplot [dash dot, mark = triangle,mark options={solid}, draw= red] 
%table[x = Ind,  y=d1] from \tableDataC; 
%\addplot [dash dot, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d2] from \tableDataC; 
%\addplot [dash dot, mark = o,mark options={solid}, draw= black] 
%table[x = Ind,  y=d3] from \tableDataC; 




%\addplot [dashed, mark = triangle,mark options={solid}, draw= red] 
%table[x = Ind,  y=d1] from \tableDataB; 
%\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d2] from \tableDataB; 
%\addplot [dashed, mark = o,mark options={solid}, draw= black] 
%table[x = Ind,  y=d3] from \tableDataB; 
%\addplot [dashed, mark = square,mark options={solid}, draw= blue] 
%table[x = Ind,  y=d4] from \tableDataB; 


%\draw (3.5,0.085) ellipse (0.1cm and 0.1cm);
%\node[text width=3cm] at (4.05,0.21) {C.1};
%\draw [green, -> ] (3.5,0.095) -- (3.5,0.18);
%
%%\draw (4.5,0.024) ellipse (0.2cm and 0.2cm);
%%\node[text width=3cm] at (5.5,0.003) {C.2};
%%\draw [green, -> ] (4.5,0.016) -- (4.5,0.0042);
%
%
%\draw (3.5,0.0135) ellipse (0.1cm and 0.1cm);
%\node[text width=3cm] at (4.5,0.02) {C.2};
%\draw [green, -> ] (3.55,0.014) -- (3.85,0.019);




\end{axis}
\end{tikzpicture}

